The KV Cache Is the New Memory Wall

Autoregressive LLM inference at long context is bounded by memory bandwidth, not arithmetic throughput, and the binding resource shifts from model weights to the Key-Value (KV) cache as sequence length grows. For Llama-3-70B in BF16, the 140 GB weight footprint exceeds the 80 GB HBM of a single accelerator, and one 128k-token sequence adds 42 GB of KV cache. Techniques that compress, evict, page, share, or offload KV state have proliferated, but reported gains use inconsistent workloads, hardware, and quality metrics, preventing cross-paper comparison. This SoK paper unifies the field analytically, with a protocol that strictly separates derived and reported claims. We derive closed-form arithmetic intensity as a decaying function of context length, parameterized by hardware topology for NVIDIA H100, NVIDIA B200, and AMD MI300X, including per-die bandwidth partitioning and the crossover lengths where KV traffic overtakes weight traffic. We classify the literature into five domains, quantization, token eviction, KV paging, prefix caching, and heterogeneous tiering, evaluating one method per domain at 128k context under a single protocol. The central finding is a three-regime structure: below a hardware-specific crossover, weight traffic dominates and KV compression yields negligible speedup; beyond it, KV traffic dominates and each domain trades quality for bandwidth savings approaching the roofline bound. Paging and prefix sharing are lossless but address capacity, not bandwidth. Quantization and eviction cut bandwidth directly, with degradation that accelerates below 4-bit precision and turns discontinuous for eviction on position-sensitive tasks. Tiering converts the bandwidth wall into an interconnect problem bounded by PCIe or NVLink rather than HBM. We close with design rules for selecting a compression domain given hardware, context length, and quality budget.

==> figures/fig_crossover.tex <==
% Figure 9. Traffic crossover context length versus batch size, Llama-3 family.
% s*(b) from Eq. crossover_traffic. KV-dominated regime lies above each curve.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.72\linewidth,
  height=0.5\linewidth,
  xlabel={Batch size $b$},
  ylabel={Crossover context length $s^{*}$ (tokens)},
  xmin=1, xmax=512,
  ymin=60, ymax=2e6,
  xtick={1,8,32,128,512},
  xticklabels={1, 8, 32, 128, 512},
  ytick={1e2,1e3,1e4,1e5,1e6},
  yticklabels={100, 1k, 10k, 100k, 1M},
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  legend style={font=\scriptsize, draw=papergrid, fill=paperwhite, rounded corners=1.5pt},
  legend pos=south west,
  clip=false
]
\addplot[color=paperprimary, line width=1.2pt, mark=*, mark size=1.6pt] coordinates {
  (1,122528) (8,15316) (32,3829) (128,957) (256,479) (512,239)
};
\addplot[color=papersecondary, line width=1.2pt, mark=square*, mark size=1.6pt] coordinates {
  (1,427246) (8,53406) (32,13351) (128,3338) (256,1669) (512,834)
};
\addplot[color=papertertiary, line width=1.2pt, mark=triangle*, mark size=1.9pt] coordinates {
  (1,1569520) (8,196190) (32,49048) (128,12262) (256,6131) (512,3065)
};
\legend{Llama-3-8B, Llama-3-70B, Llama-3.1-405B}

% 128k reference line
\addplot[domain=1:512, samples=2, color=papermuted, densely dashed, line width=0.8pt] {131072};
\node[font=\scriptsize, text=papermuted, anchor=south west] at (axis cs:100, 1.4e5) {128k context};

% region labels
\node[font=\scriptsize\itshape, text=paperaxis, anchor=west] at (axis cs:3.2, 1.1e6) {KV-traffic dominated};
\node[font=\scriptsize\itshape, text=paperaxis] at (axis cs:80, 300) {weight-traffic dominated};

\end{loglogaxis}
\end{tikzpicture}
\caption{Traffic crossover context length $s^{*}(b)$ from Eq.~\eqref{eq:crossover_traffic}, where per-step KV bytes equal weight bytes. Above each curve the decode step is KV bound. Production batch sizes of 32 to 256 push the Llama-3-70B crossover from 13.4k down to 1.7k tokens, so most long-context serving already operates in the KV-bound regime. The dashed line marks 128k context.}
\label{fig:crossover}
\end{figure}

==> figures/fig_decode_roofline.tex <==
% Figure 1. Decode-phase roofline with context-dependent operating points.
% Slopes in TFLOP/s. H100 solid, B200 aggregate dashed, B200 per-die dotted.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth,
  height=0.5\linewidth,
  xlabel={Arithmetic intensity (FLOP/Byte)},
  ylabel={Attainable performance (TFLOP/s)},
  xmode=log, ymode=log,
  xmin=0.5, xmax=8192,
  ymin=1, ymax=4000,
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  legend style={at={(0.965,0.03)}, anchor=south east, font=\scriptsize, draw=papergrid, fill=paperwhite, rounded corners=1.5pt, cells={anchor=west}, inner sep=4pt},
  extra x ticks={295},
  extra x tick labels={295},
  extra x tick style={grid=none, tick label style={font=\scriptsize, text=paperprimary}},
  clip=false
]
% H100 roofline
\addplot[domain=0.5:8192, samples=400, color=paperprimary, line width=1.2pt] {min(3.35*x, 989.5)};
\addlegendentry{H100. 3.35 TB/s}
% B200 aggregate roofline
\addplot[domain=0.5:8192, samples=400, color=papersecondary, line width=1.0pt, densely dashed] {min(8*x, 2250)};
\addlegendentry{B200 aggregate. 8 TB/s}
% B200 per-die roofline
\addplot[domain=0.5:8192, samples=400, color=papersecondary, line width=0.9pt, loosely dotted] {min(4*x, 1125)};
\addlegendentry{B200 per-die. 4 TB/s}

% ceiling labels (bandwidth labels live in the legend, south east)
\node[font=\scriptsize, text=paperprimary, anchor=north west] at (axis cs:330, 950) {H100 ceiling 989.5 TF};
\node[font=\scriptsize, text=papersecondary, anchor=south west] at (axis cs:330, 2350) {B200 ceiling 2250 TF};

% H100 ridge marker; the ridge value 295 is shown as a blue extra x tick
\draw[thin, densely dotted, draw=paperprimary!60] (axis cs:295, 1) to (axis cs:295, 989.5);
\addplot[only marks, mark=o, mark size=2.4pt, color=paperprimary, forget plot] coordinates {(295, 989.5)};

% operating points, Llama-3-70B on H100, from Eq. ai_general
\addplot[only marks, mark=*, mark size=2.4pt, color=paperprimary, forget plot] coordinates {(1.13, 3.78)};
\node[font=\scriptsize, text=paperprimary, anchor=west] at (axis cs:1.24, 2.9) {decode $b{=}1$, $s{=}8$k};

\addplot[only marks, mark=*, mark size=2.4pt, color=paperprimary, forget plot] coordinates {(2.61, 8.76)};
\node[font=\scriptsize, text=paperprimary, anchor=west] at (axis cs:2.85, 6.8) {decode $b{=}1$, $s{=}128$k};

\addplot[only marks, mark=*, mark size=2.4pt, color=paperprimary, forget plot] coordinates {(50.8, 170.2)};
\draw[draw=paperprimary!55, line width=0.4pt] (axis cs:50.8, 158) to (axis cs:50.8, 68);
\node[font=\scriptsize, text=paperprimary, anchor=north] at (axis cs:50.8, 64) {decode $b{=}256$, $s{=}8$k};

\addplot[only marks, mark=square*, mark size=2.2pt, color=papertertiary, forget plot] coordinates {(8, 26.8)};
\node[font=\scriptsize, text=papertertiary, anchor=south west] at (axis cs:8.6, 20) {BF16 KV floor $2g/w$};

\addplot[only marks, mark=square*, mark size=2.2pt, color=paperaccent, forget plot] coordinates {(64, 214.4)};
\node[font=\scriptsize, text=paperaccent, anchor=west] at (axis cs:72, 200) {2-bit KV floor};

\addplot[only marks, mark=triangle*, mark size=2.6pt, color=papersecondary, forget plot] coordinates {(4096, 692.7)};
\node[font=\scriptsize, text=papersecondary, anchor=north] at (axis cs:4096, 620) {prefill, $s_{0}{=}4$k};

\end{axis}
\end{tikzpicture}
\caption{Roofline with decode operating points for Llama-3-70B on H100, computed from Eq.~\eqref{eq:ai_general} and Table~\ref{tab:hardware}. Solid line. H100 roofline. Dashed and dotted lines. B200 aggregate and per-die rooflines, showing the bandwidth penalty when a sequence is pinned to one die. Marked ceilings are BF16 dense compute rates. Decode points sit between sixfold and more than two-hundredfold below the ridge across batch sizes and context lengths. Only prefill reaches the compute-bound regime. The prefill point uses a 4k-token prompt at 70 percent MFU, matching Figure~\ref{fig:prefix}.}
\label{fig:decode_roofline}
\end{figure}

==> figures/fig_eviction.tex <==
% Figure 5. Token eviction. Retention ratio versus reported relative quality.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth,
  height=0.48\linewidth,
  xlabel={Retention ratio $r$},
  ylabel={Relative quality (\% of baseline)},
  xmin=0, xmax=1.1,
  ymin=0, ymax=110,
  xtick={0,0.1,0.25,0.5,0.75,1},
  tick align=inside,
  grid=major,
  grid style={draw=papergrid},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  tick style={draw=black, line width=0.5pt},
  label style={font=\small},
  legend style={font=\scriptsize, draw=papergrid, fill=paperwhite, rounded corners=1.5pt},
  legend pos=south east,
  clip=false
]
\addplot[color=paperprimary, line width=1.2pt, mark=*, mark size=1.8pt] coordinates {
  (1,100) (0.5,99.5) (0.25,98.0) (0.1,96.0)
};
\addplot[color=papersecondary, line width=1.2pt, mark=square*, mark size=1.8pt] coordinates {
  (1,100) (0.5,99.0) (0.25,96.5) (0.1,92.5)
};
\addplot[color=paperquaternary, line width=1.2pt, mark=triangle*, mark size=3.0pt, densely dashed] coordinates {
  (1,100) (0.5,55) (0.25,25) (0.1,5)
};
\legend{SnapKV on LongBench (reported), H2O on LongBench (reported), Naive window eviction on needle retrieval}
\node[font=\scriptsize, text=papermuted, align=left, anchor=west] (retnote) at (axis cs:0.04, 72) {retrieval probes collapse\\when the middle is evicted};
\draw[draw=papermuted!70, line width=0.4pt, -{Latex[length=1.3mm]}] (retnote.east) to[out=0, in=160] (axis cs:0.63, 66);
% top-row footprint labels aligned with the x gridlines; drawn as nodes because
% pgfplots ignores tick position inside extra tick styles
\node[font=\tiny, text=papermuted, anchor=south] at (axis cs:0.1, 110.5) {4.2 GB};
\node[font=\tiny, text=papermuted, anchor=south] at (axis cs:0.25, 110.5) {10.5 GB};
\node[font=\tiny, text=papermuted, anchor=south] at (axis cs:0.5, 110.5) {21.0 GB};
\node[font=\tiny, text=papermuted, anchor=south] at (axis cs:1, 110.5) {41.9 GB};
\end{axis}
\end{tikzpicture}
\caption{Reported retention-quality behavior of token eviction. Aggregate long-context benchmarks tolerate $r = 0.25$ with 96 to 99 percent retention for heavy-hitter and observation-window policies \cite{zhang2023h2o, li2024snapkv}. Position-sensitive retrieval degrades discontinuously under window eviction \cite{xiao2023streamingllm}. Curves are representative within-paper values and are task dependent. Top-row labels give the KV footprint at 128k context for Llama-3-70B, $41.9\,r$ GB from Eq.~\eqref{eq:kv_bytes_unified}.}
\label{fig:eviction}
\end{figure}

==> figures/fig_kv_scaling.tex <==
% Figure 3. KV cache footprint versus context length, Llama-3 family, BF16.
% Per-token KV bytes from Eq. kv_bytes_intro. 8B = 131072, 70B = 327680, 405B = 516096 B/token.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.72\linewidth,
  height=0.5\linewidth,
  xlabel={Context length $s$ (tokens)},
  ylabel={KV cache footprint per sequence (GB)},
  xmin=7e2, xmax=1.5e6,
  ymin=0.1, ymax=1000,
  xtick={1e3,1e4,1e5,1e6},
  xticklabels={1k, 10k, 100k, 1M},
  ytick={0.1,1,10,100,1000},
  yticklabels={0.1, 1, 10, 100, 1000},
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  legend style={font=\scriptsize, draw=papergrid, fill=paperwhite, rounded corners=1.5pt, cells={anchor=west}},
  legend pos=south east,
  clip=false
]

% HBM capacity reference lines, drawn first so model curves sit on top
\addplot[domain=7e2:1.5e6, samples=2, color=papermuted, line width=0.9pt, densely dashed] {80};
\addplot[domain=7e2:1.5e6, samples=2, color=papermuted, line width=0.9pt, dashdotted] {192};

% Llama-3-8B. 0.13 MB/token
\addplot[color=paperprimary, line width=1.2pt, mark=*, mark size=1.6pt] coordinates {
  (1e3,0.131) (8e3,1.049) (3.2e4,4.194) (1.28e5,16.78) (1e6,131.07)
};
% Llama-3-70B. 0.33 MB/token
\addplot[color=papersecondary, line width=1.2pt, mark=square*, mark size=1.6pt] coordinates {
  (1e3,0.328) (8e3,2.621) (3.2e4,10.49) (1.28e5,41.94) (1e6,327.68)
};
% Llama-3.1-405B. 0.52 MB/token
\addplot[color=papertertiary, line width=1.2pt, mark=triangle*, mark size=1.9pt] coordinates {
  (1e3,0.516) (8e3,4.129) (3.2e4,16.51) (1.28e5,66.06) (1e6,516.10)
};

\legend{H100 HBM 80 GB, B200 and MI300X HBM 192 GB, Llama-3-8B (0.13 MB/token), Llama-3-70B (0.33 MB/token), Llama-3.1-405B (0.52 MB/token)}

% Crossing annotation for the 70B model at 128k: ring marker on the point,
% label slope-aligned in the empty channel between the 70B and 8B curves.
\addplot[only marks, mark=o, mark size=3pt, line width=1pt, color=papersecondary, forget plot] coordinates {
  (1.28e5,41.94)
};
\node[font=\scriptsize, text=papersecondary, rotate=27.5]
  at (axis cs:6e4, 12.4) {70B reaches 42\,GB at 128k};

\end{loglogaxis}
\end{tikzpicture}
\caption{KV cache footprint per sequence versus context length for the Llama-3 family in BF16, computed from Eq.~\eqref{eq:kv_bytes_intro} \cite{llama3ai2024llama3}. Horizontal reference lines mark single-device HBM capacity. A Llama-3-70B sequence crosses one 80 GB H100 at 244k tokens of context and a Llama-3.1-405B sequence crosses it at 155k. At $10^{6}$ tokens the 70B and 405B caches reach 328 GB and 516 GB, exceeding the aggregate HBM of four and six H100 devices respectively.}
\label{fig:kv_scaling}
\end{figure}

==> figures/fig_paging.tex <==
% Figure 6. Paging versus reservation. Share of allocated KV memory by category.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  paper bar plot,
  width=0.66\linewidth,
  height=0.46\linewidth,
  ylabel={Share of allocated KV memory (\%)},
  xmin=0.4, xmax=2.6,
  xtick={1,2},
  xticklabels={Reservation, Paged $\tau{=}16$},
  ymin=0, ymax=112,
  tick align=inside,
  tick style={draw=black, line width=0.5pt},
  legend style={font=\small, at={(0.5,-0.1)}, anchor=north, legend columns=3}
]
% stacked columns drawn explicitly; segment placement must not depend on bar-style defaults
\fill[paperprimary!25, draw=paperprimary!85!black, line width=0.8pt] (axis cs:0.84,0) rectangle (axis cs:1.16,25);
\fill[papersecondary!28, draw=papersecondary!85!black, line width=0.8pt] (axis cs:0.84,25) rectangle (axis cs:1.16,70);
\fill[paperquaternary!32, draw=paperquaternary!85!black, line width=0.8pt] (axis cs:0.84,70) rectangle (axis cs:1.16,100);
\fill[paperprimary!25, draw=paperprimary!85!black, line width=0.8pt] (axis cs:1.84,0) rectangle (axis cs:2.16,96.5);
\fill[paperquaternary!32, draw=paperquaternary!85!black, line width=0.8pt] (axis cs:1.84,96.5) rectangle (axis cs:2.16,100);
\addlegendimage{area legend, fill=paperprimary!25, draw=paperprimary!85!black, line width=0.8pt}
\addlegendentry{ Useful KV data }
\addlegendimage{area legend, fill=papersecondary!28, draw=papersecondary!85!black, line width=0.8pt}
\addlegendentry{ Over-reservation }
\addlegendimage{area legend, fill=paperquaternary!32, draw=paperquaternary!85!black, line width=0.8pt}
\addlegendentry{ Fragmentation}
% in-segment share labels
\node[font=\scriptsize, text=paperaxis] at (axis cs:1, 12.5) {25\%};
\node[font=\scriptsize, text=paperaxis] at (axis cs:1, 47.5) {45\%};
\node[font=\scriptsize, text=paperaxis] at (axis cs:1, 85) {30\%};
\node[font=\scriptsize, text=paperaxis] at (axis cs:2, 48) {96.5\%};
\node[font=\scriptsize, text=paperquaternary!70!black, anchor=west] at (axis cs:2.2, 98.2) {3.5\%};
\end{axis}
\end{tikzpicture}
\caption{Allocation efficiency of KV memory. Reservation-based serving strands 60 to 80 percent of cache memory in over-reservation and fragmentation \cite{kwon2023vllm}. The category split of 25, 45, and 30 percent is illustrative within that reported range. PagedAttention bounds waste to the partially filled final block, measured below 4 percent \cite{kwon2023vllm}.}
\label{fig:paging}
\end{figure}

==> figures/fig_prefix.tex <==
% Figure 7. Prefix cache hit rate versus time to first token, 128k context, B200.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth,
  height=0.48\linewidth,
  xlabel={Prefix cache hit rate},
  ylabel={Time to first token (s)},
  xmin=-0.03, xmax=1,
  ymin=0, ymax=28,
  tick align=inside,
  tick style={draw=black, line width=0.5pt},
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  clip=false
]
% reported hit-rate band, drawn first
\fill[papertertiary, opacity=0.13] (axis cs:0.74,0) rectangle (axis cs:0.99,28);
\node[font=\scriptsize, text=papertertiary!80!black, align=center] at (axis cs:0.865, 24.6) {reported hit rates\\on sharing-heavy\\traces \cite{zheng2024sglang}};
% TTFT curve: weight-matmul share 0.4548 falls as (1-h); attention share 0.5452 falls as (1-h^2)
\addplot[domain=0:1, samples=50, color=paperprimary, line width=1.3pt] {25.0*(0.4548*(1-x) + 0.5452*(1-x^2))};
\node[font=\scriptsize, text=paperprimary, anchor=south] at (axis cs:0.3, 12) {$\mathrm{TTFT}(h) = 25.0\,(0.45(1{-}h) + 0.55(1{-}h^{2}))$};
% endpoint markers
\addplot[only marks, mark=*, mark size=2pt, color=papersecondary, forget plot] coordinates {(0,25.0) (0.9,3.7)};
\node[font=\scriptsize, text=papersecondary, anchor=south west] at (axis cs:0.01, 25.8) {cold. $25.0$ s};
\node[font=\scriptsize, text=papersecondary, anchor=east] at (axis cs:0.88, 3.7) {$h{=}0.9$. $3.7$ s};
\end{axis}
\end{tikzpicture}
\caption{Time to first token versus prefix cache hit rate for a 128k-token request on B200, derived from the exact prefill count of Eq.~\eqref{eq:app_prefill} at 70 percent MFU (Appendix~\ref{app:derivations}). The weight-matmul term falls linearly in hit rate and the attention term as $1 - h^{2}$, so warm TTFT drops faster than linearly. The shaded band marks hit rates reported by RadixAttention on sharing-heavy workloads \cite{zheng2024sglang}. On workload W3 the shared 96k prefix is encoded once for 8 requests; a warm request encodes its 32k suffix against the resident prefix, a derived $8.8$ s versus $25.0$ s cold, or $2.8\times$ lower TTFT, and stored bytes fall $2.91\times$, at zero quality cost.}
\label{fig:prefix}
\end{figure}

==> figures/fig_quantization.tex <==
% Figure 4. KV quantization. Footprint ladder at 128k with reported quality deltas.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  paper bar plot,
  width=0.72\linewidth,
  height=0.48\linewidth,
  ylabel={KV footprint at 128k context (GB)},
  xlabel={Bits per stored element $w_{q}$},
  symbolic x coords={16, 8, 4, 3, 2},
  xtick=data,
  tick align=inside,
  ymin=0, ymax=50,
  ytick={0, 10, 20, 30, 40}
]
\addplot coordinates {(16,41.9) (8,21.0) (4,10.5) (3,7.9) (2,5.2)};
% bar-top labels: footprint, reported quality delta, derived W2 speedup (Table sok_matrix)
\node[font=\scriptsize, text=paperaxis, anchor=south, align=center] at (axis cs:16, 42.5) {41.9 GB\\[0.5pt] {\tiny\textcolor{papermuted}{reference}}};
\node[font=\scriptsize, text=paperaxis, anchor=south, align=center] at (axis cs:8, 21.6) {21.0 GB\\[0.5pt] {\textcolor{papertertiary!80!black}{$\Delta$ppl $\approx 0$}}\\[0.5pt] {\tiny\textcolor{papermuted}{W2 $1.83\times$}}};
\node[font=\scriptsize, text=paperaxis, anchor=south, align=center] at (axis cs:4, 11.1) {10.5 GB\\[0.5pt] {\textcolor{papertertiary!80!black}{$\Delta$ppl $+0.05$}}\\[0.5pt] {\tiny\textcolor{papermuted}{W2 $3.12\times$}}};
\node[font=\scriptsize, text=paperaxis, anchor=south, align=center] at (axis cs:3, 8.5) {7.9 GB\\[0.5pt] {\textcolor{papertertiary!80!black}{$+0.03$--$0.1$ ppl}}\\[0.5pt] {\tiny\textcolor{papermuted}{W2 $3.78\times$}}};
\node[font=\scriptsize, text=paperaxis, anchor=south, align=center] at (axis cs:2, 5.8) {5.2 GB\\[0.5pt] {\textcolor{papersecondary}{$+0.03$--$0.3$}}\\[0.5pt] {\textcolor{papersecondary}{naive $>1$ ppl}}\\[0.5pt] {\tiny\textcolor{papermuted}{W2 $4.82\times$}}};
\end{axis}
\end{tikzpicture}
\caption{KV footprint at 128k context per quantization level, Llama-3-70B, with quality deltas as reported by KIVI \cite{liu2024kivi} and KVQuant \cite{hooper2024kvquant}. Eight-bit storage is free. Four-bit is near-free with per-channel keys and outlier isolation. Two-bit holds only for structure-aware layouts. Naive round-to-nearest at 2-bit loses more than one perplexity point. Each halving of $w_{q}$ doubles the intensity floor of Eq.~\eqref{eq:ai_floor}. Bar labels give the footprint, the reported quality delta, and the derived W2 decode speedup of Eq.~\eqref{eq:speedup} at byte factor $c = 16/w_{q}$, matching Table~\ref{tab:sok_matrix}.}
\label{fig:quantization}
\end{figure}

==> figures/fig_sok_radar.tex <==
% Figure 12. SoK radar. Domain profiles across six capability dimensions, 0 to 5.
% Translucent fills at low opacity sit below the lines: overlaps stay legible
% and the "composed design space covers the hexagon" story becomes visible.
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\scriptsize]
\def\R{2.5}
% grid rings; the outer ring (score 5) is emphasized
\foreach \v in {0.5,1.0,1.5,2.0} {
  \draw[papergrid, line width=0.4pt] (90:\v) \foreach \a in {30,-30,-90,-150,150} { to (\a:\v) } to (90:\v);
}
\draw[papergrid!55!paperaxis, line width=0.8pt] (90:2.5) \foreach \a in {30,-30,-90,-150,150} { to (\a:2.5) } to (90:2.5);
% spokes
\foreach \a in {90,30,-30,-90,-150,150} {
  \draw[papergrid!70!paperaxis, line width=0.4pt] (0,0) to (\a:\R);
}
% translucent fills first, largest polygon first so small tints stay visible
% vertex order: Byte reduction, Decode speedup W2, Capacity relief, Quality safety, TTFT and reuse, Maturity
\fill[paperprimary, opacity=0.10] (90:2.5) -- (30:2.5) -- (-30:2.0) -- (-90:1.5) -- (-150:0.5) -- (150:1.5) -- cycle;
\fill[papertertiary!80!black, opacity=0.10] (90:0.5) -- (30:0.5) -- (-30:2.5) -- (-90:2.5) -- (-150:0.5) -- (150:2.5) -- cycle;
\fill[paperaccent, opacity=0.10] (90:1.0) -- (30:0.5) -- (-30:2.0) -- (-90:2.5) -- (-150:2.5) -- (150:2.0) -- cycle;
\fill[paperquaternary!85!black, opacity=0.10] (90:0.5) -- (30:0.5) -- (-30:2.5) -- (-90:2.0) -- (-150:2.5) -- (150:1.0) -- cycle;
\fill[papersecondary, opacity=0.10] (90:1.5) -- (30:1.5) -- (-30:2.0) -- (-90:1.0) -- (-150:0.5) -- (150:1.0) -- cycle;
% polylines and markers above the fills
\draw[color=paperprimary, line width=1.0pt, mark=*, mark size=1.6pt] plot coordinates
  {(90:2.5) (30:2.5) (-30:2.0) (-90:1.5) (-150:0.5) (150:1.5) (90:2.5)};
\draw[color=papersecondary, line width=1.0pt, mark=square*, mark size=1.4pt] plot coordinates
  {(90:1.5) (30:1.5) (-30:2.0) (-90:1.0) (-150:0.5) (150:1.0) (90:1.5)};
\draw[color=papertertiary!80!black, line width=1.0pt, mark=triangle*, mark size=1.9pt] plot coordinates
  {(90:0.5) (30:0.5) (-30:2.5) (-90:2.5) (-150:0.5) (150:2.5) (90:0.5)};
\draw[color=paperaccent, line width=1.0pt, mark=diamond*, mark size=1.8pt] plot coordinates
  {(90:1.0) (30:0.5) (-30:2.0) (-90:2.5) (-150:2.5) (150:2.0) (90:1.0)};
\draw[color=paperquaternary!85!black, line width=1.0pt, mark=pentagon*, mark size=1.9pt] plot coordinates
  {(90:0.5) (30:0.5) (-30:2.5) (-90:2.0) (-150:2.5) (150:1.0) (90:0.5)};
% axis labels
\node[anchor=south, align=center] at (90:2.95) {Byte\\reduction};
\node[anchor=west, align=left] at (30:2.8) {Decode\\speedup W2};
\node[anchor=west, align=left] at (-30:2.8) {Capacity\\relief};
\node[anchor=north, align=center] at (-90:2.95) {Quality\\safety};
\node[anchor=east, align=right] at (-150:2.8) {TTFT and\\reuse gain};
\node[anchor=east, align=right] at (150:2.8) {Maturity and\\kernel support};

% legend, evenly spaced: sample width 0.55, label gap 0.12, item gap 0.45
\draw[color=paperprimary, line width=1.0pt, mark=*, mark size=1.6pt] plot coordinates {(-5.90,-3.85) (-5.35,-3.85)};
\node[anchor=west, text=paperprimary, font=\scriptsize\bfseries] at (-5.23,-3.85) {Quantization};
\draw[color=papersecondary, line width=1.0pt, mark=square*, mark size=1.4pt] plot coordinates {(-3.20,-3.85) (-2.65,-3.85)};
\node[anchor=west, text=papersecondary, font=\scriptsize\bfseries] at (-2.53,-3.85) {Eviction};
\draw[color=papertertiary!80!black, line width=1.0pt, mark=triangle*, mark size=1.9pt] plot coordinates {(-1.00,-3.85) (-0.45,-3.85)};
\node[anchor=west, text=papertertiary!80!black, font=\scriptsize\bfseries] at (-0.33,-3.85) {Paging};
\draw[color=paperaccent, line width=1.0pt, mark=diamond*, mark size=1.8pt] plot coordinates {(1.05,-3.85) (1.60,-3.85)};
\node[anchor=west, text=paperaccent, font=\scriptsize\bfseries] at (1.72,-3.85) {Prefix caching};
\draw[color=paperquaternary!85!black, line width=1.0pt, mark=pentagon*, mark size=1.9pt] plot coordinates {(3.85,-3.85) (4.40,-3.85)};
\node[anchor=west, text=paperquaternary!85!black, font=\scriptsize\bfseries] at (4.52,-3.85) {Tiering};
\end{tikzpicture}
\caption{Domain profiles across six capability dimensions, scored 0 to 5 from the matrix of Table~\ref{tab:sok_matrix} and the analysis of Sections~3 and~4. Byte reduction and decode speedup reflect Eq.~\eqref{eq:speedup} at W2. Quality safety scores five for lossless domains. No domain dominates. Only the composed design space covers the hexagon.}
\label{fig:sok_radar}
\end{figure}

==> figures/fig_speedup_quality.tex <==
% Figure 11. Speedup versus retained quality, W2 regime, 128k context, H100.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth,
  height=0.52\linewidth,
  xlabel={Retained long-context quality (\% of baseline)},
  ylabel={Decode speedup at W2},
  xmin=85, xmax=103,
  ymin=0, ymax=8,
  xtick={85, 90, 95, 100},
  grid=major,
  grid style={draw=papergrid, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  tick align=inside,
  tick style={draw=black, line width=0.5pt},
  clip=false
]
% frontier through non-dominated points
\addplot[color=papermuted, line width=0.9pt, densely dashed, forget plot] coordinates {
  (99.9,1.83) (99.7,3.12) (99.0,4.82) (96.5,6.62)
};
\node[font=\scriptsize\itshape, text=papermuted, anchor=east] at (axis cs:96.8, 5.6) {derived W2 frontier};

\addplot[only marks, mark=*, mark size=2.2pt, color=paperprimary, forget plot] coordinates {(99.9,1.83)};
\node[font=\scriptsize, text=paperprimary, anchor=south west] at (axis cs:100.0, 1.98) {INT8 KVQuant};

\addplot[only marks, mark=*, mark size=2.2pt, color=paperprimary, forget plot] coordinates {(99.7,3.12)};
\node[font=\scriptsize, text=paperprimary, anchor=south west] at (axis cs:99.9, 3.25) {INT4 KVQuant};

\addplot[only marks, mark=*, mark size=2.2pt, color=paperprimary, forget plot] coordinates {(99.0,4.82)};
\node[font=\scriptsize, text=paperprimary, anchor=south west] at (axis cs:99.1, 4.98) {2-bit KIVI};

\addplot[only marks, mark=*, mark size=2.2pt, color=papersecondary, forget plot] coordinates {(90.0,4.82)};
\node[font=\scriptsize, text=papersecondary, anchor=south west] at (axis cs:90.2, 4.98) {2-bit naive};

\addplot[only marks, mark=square*, mark size=2.0pt, color=papertertiary, forget plot] coordinates {(98.0,1.83)};
\node[font=\scriptsize, text=papertertiary, anchor=north] at (axis cs:98.0, 1.68) {H2O $r{=}0.5$};

\addplot[only marks, mark=square*, mark size=2.0pt, color=papertertiary, forget plot] coordinates {(97.0,3.12)};
\node[font=\scriptsize, text=papertertiary, anchor=north] at (axis cs:97.0, 2.98) {SnapKV $r{=}0.25$};

\addplot[only marks, mark=diamond*, mark size=2.6pt, color=paperaccent, forget plot] coordinates {(96.5,6.62)};
\node[font=\scriptsize, text=paperaccent, anchor=south west] at (axis cs:96.7, 6.8) {2-bit plus $r{=}0.5$};
\end{axis}
\end{tikzpicture}
\caption{Speedup versus retained quality at W2 (batched decode, 128k context, H100). Speedups are derived from Eq.~\eqref{eq:speedup}. Quality values are representative within-paper reported numbers on differing task suites \cite{liu2024kivi, hooper2024kvquant, zhang2023h2o, li2024snapkv}, plotted on a normalized retention axis for orientation rather than as a protocol-aligned comparison. The dashed frontier runs through the non-dominated quantization points and the composed 2-bit plus eviction configuration at $6.6\times$. Lossless domains (paging, prefix sharing, tiering) do not appear because they incur no quality cost.}
\label{fig:speedup_quality}
\end{figure}

==> figures/fig_taxonomy.tex <==
% Figure 2. Five-domain taxonomy of KV-cache mitigation techniques.
% Each domain is annotated with the factor it scales in Eq. kv_bytes_unified.
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  dom/.style={rectangle, rounded corners=3pt, line width=0.9pt, align=center, inner sep=5pt, text width=2.7cm, font=\scriptsize\bfseries},
  det/.style={rectangle, rounded corners=3pt, draw=papergrid!80!paperaxis, fill=paperbg, align=left, inner sep=5pt, text width=8.9cm, font=\scriptsize}
]
\node[paper secondary node, font=\small\bfseries] (root) at (0,0) {KV-cache\\mitigation};

\node[dom, draw=paperprimary!85!paperblack, fill=paperprimary!12] (d1) at (3.4,3.0) {Quantization\\[1pt] scales $w_{q}$};
\node[dom, draw=papersecondary!85!paperblack, fill=papersecondary!12] (d2) at (3.4,1.5) {Token eviction\\[1pt] scales $r$};
\node[dom, draw=papertertiary!85!paperblack, fill=papertertiary!12] (d3) at (3.4,0) {KV paging\\[1pt] scales $\phi$};
\node[dom, draw=paperaccent!85!paperblack, fill=paperaccent!12] (d4) at (3.4,-1.5) {Prefix caching\\[1pt] scales $\sigma$};
\node[dom, draw=paperquaternary!85!paperblack, fill=paperquaternary!12] (d5) at (3.4,-3.0) {Memory tiering\\[1pt] sets residency $\lambda$};

\node[det, anchor=west] (m1) at (5.6,3.0) {KIVI. 2-bit, per-channel keys, per-token values \cite{liu2024kivi}. KVQuant. Sub-4-bit with outlier isolation \cite{hooper2024kvquant}. QServe W4A8KV4 co-design \cite{lin2024qserve}.};
\node[det, anchor=west] (m2) at (5.6,1.5) {StreamingLLM. Sinks plus sliding window \cite{xiao2023streamingllm}. H2O. Heavy-hitter retention \cite{zhang2023h2o}. SnapKV. Observation-window selection \cite{li2024snapkv}. Keyformer \cite{adnan2024keyformer}. PyramidKV. Per-layer retention budgets \cite{cai2024pyramidkv}. Read-path analog: Quest \cite{tang2024quest}, MInference \cite{jiang2024minference}.};
\node[det, anchor=west] (m3) at (5.6,0) {PagedAttention. Fixed-size blocks, block tables, copy-on-write sharing \cite{kwon2023vllm}. Internal waste bounded to the final block.};
\node[det, anchor=west] (m4) at (5.6,-1.5) {RadixAttention. Radix-tree reuse with cache-aware scheduling \cite{zheng2024sglang}. LMCache cross-request deduplication \cite{lmcache2024}. CacheBlend. Selective re-encoding for chunk reuse \cite{yao2025cacheblend}.};
\node[det, anchor=west] (m5) at (5.6,-3.0) {FlexGen. Offload to host DRAM and NVMe \cite{sheng2023flexgen}. CacheGen. Compressed KV bitstream transport \cite{liu2024cachegen}. LMCache. Pipelined multi-tier transfer \cite{lmcache2024}.};

% Orthogonal trunk-and-branch connectors: horizontal stub from the root,
% shared vertical trunk, horizontal arrow into each domain box.
\draw[paper arrow] (root.east) -- ++(0.55,0) |- (d1.west);
\draw[paper arrow] (root.east) -- ++(0.55,0) |- (d2.west);
\draw[paper arrow] (root.east) -- ++(0.55,0) |- (d3.west);
\draw[paper arrow] (root.east) -- ++(0.55,0) |- (d4.west);
\draw[paper arrow] (root.east) -- ++(0.55,0) |- (d5.west);
\draw[paper arrow] (d1.east) to (m1.west);
\draw[paper arrow] (d2.east) to (m2.west);
\draw[paper arrow] (d3.east) to (m3.west);
\draw[paper arrow] (d4.east) to (m4.west);
\draw[paper arrow] (d5.east) to (m5.west);
\end{tikzpicture}
\caption{Five-domain taxonomy of KV-cache mitigation techniques. Each domain is annotated with the factor it scales in the unified footprint model of Eq.~\eqref{eq:kv_bytes_unified}. Quantization and eviction trade quality for bytes. Paging and prefix caching are lossless and address capacity and duplication. Tiering relocates bytes across the memory hierarchy and shifts the bottleneck from HBM to interconnect bandwidth.}
\label{fig:taxonomy}
\end{figure}

==> figures/fig_topology.tex <==
% Figure 10. Package topology and per-partition bandwidth for H100, B200, MI300X.
% Per-die and per-stack splits derived from Table hardware. R_inf ceilings from Eq. tokrate.
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  die/.style={rectangle, rounded corners=3pt, draw=paperprimary!85!paperblack, fill=paperprimary!10, line width=0.9pt, align=center, inner sep=5pt},
  bar/.style={rectangle, rounded corners=2pt, draw=papertertiary!85!paperblack, fill=papertertiary!12, line width=0.9pt},
  fab/.style={circle, draw=paperaccent!85!paperblack, fill=paperaccent!12, line width=0.9pt, align=center, inner sep=3pt, minimum size=1.1cm, font=\tiny},
  xcd/.style={rectangle, rounded corners=2pt, draw=paperquaternary!85!paperblack, fill=paperquaternary!12, line width=0.8pt, align=center, inner sep=2.5pt, font=\tiny},
  dbl/.style={{Latex[length=2mm]}-{Latex[length=2mm]}, line width=1.0pt, draw=paperaxis},
  spoke/.style={{Latex[length=1.3mm]}-{Latex[length=1.3mm]}, line width=0.5pt, draw=paperaxis!70},
  mem/.style={font=\tiny, text=papertertiary!40!paperblack},
  note/.style={font=\scriptsize, text=papermuted, align=center},
  panellabel/.style={font=\small\bfseries, text=paperaxis}
]

% ---------- H100 SXM ----------
\node[panellabel] at (2.4, 3.0) {H100 SXM};
\node[die, text width=2.9cm] (h100die) at (2.4, 1.95) {Compute die, monolithic\\989.5 TF BF16};
\draw[dbl] (h100die.south) to node[right, font=\scriptsize] {3.35 TB/s} (2.4, 0.82);
\draw[bar] (0.55, 0.22) rectangle (4.25, 0.82);
\foreach \x in {1.29, 2.03, 2.77, 3.51} \draw[papertertiary!85!paperblack, line width=0.6pt] (\x, 0.22) -- (\x, 0.82);
\node[mem] at (2.4, 0.52) {80 GB HBM3};
\node[note, font=\tiny] at (2.4, -0.28) {HBM3: 5 $\times$ 16 GB. 0.67 TB/s per stack};
\node[note] at (2.4, -1.02) {monolithic: no placement penalty\\$R_{\infty} = 10.2$M tok/s};

% ---------- B200 ----------
\node[panellabel] at (8.3, 3.0) {B200};
\node[die, text width=2.1cm] (b200d0) at (6.55, 1.95) {Die 0\\1125 TF BF16};
\node[die, text width=2.1cm] (b200d1) at (10.05, 1.95) {Die 1\\1125 TF BF16};
\draw[dbl, line width=1.3pt, draw=papersecondary] (b200d0.east) -- (b200d1.west);
\node[font=\tiny, text=papersecondary, align=center] at (8.3, 1.62) {NV-HBI\\10 TB/s};
\draw[dbl] (b200d0.south) to node[left, font=\scriptsize] {4 TB/s} (6.55, 0.82);
\draw[dbl] (b200d1.south) to node[right, font=\scriptsize] {4 TB/s} (10.05, 0.82);
\draw[bar] (5.35, 0.22) rectangle (7.75, 0.82);
\foreach \x in {5.95, 6.55, 7.15} \draw[papertertiary!85!paperblack, line width=0.6pt] (\x, 0.22) -- (\x, 0.82);
\node[mem] at (6.55, 0.52) {96 GB HBM3e};
\draw[bar] (8.85, 0.22) rectangle (11.25, 0.82);
\foreach \x in {9.45, 10.05, 10.65} \draw[papertertiary!85!paperblack, line width=0.6pt] (\x, 0.22) -- (\x, 0.82);
\node[mem] at (10.05, 0.52) {96 GB HBM3e};
\node[note, font=\tiny] at (8.3, -0.28) {HBM3e: 8 $\times$ 24 GB. 1 TB/s per stack};
\node[note] at (8.3, -1.02) {striped 8 TB/s: $R_{\infty} = 24.4$M tok/s\\pinned 4 TB/s: $R_{\infty} = 12.2$M tok/s ($2\times$)};

% ---------- MI300X ----------
\node[panellabel] at (13.7, 3.0) {MI300X};
\node[fab] (fabric) at (13.7, 1.35) {Infinity\\Fabric};
\foreach \i in {0,...,7} {
  \node[xcd] (x\i) at ({13.7+1.4*cos(45*\i+90)}, {1.35+1.02*sin(45*\i+90)}) {XCD \i\\163 TF};
}
\foreach \i in {0,...,7} {
  \draw[spoke] (fabric) -- (x\i);
}
\node[note, font=\tiny] at (13.7, -0.28) {8 XCDs. HBM3: 8 $\times$ 24 GB. 662.5 GB/s per stack};
\node[note] at (13.7, -1.02) {striped 5.3 TB/s: $R_{\infty} = 16.2$M tok/s\\pinned 0.66 TB/s: $R_{\infty} = 2.0$M tok/s ($8\times$)};

\end{tikzpicture}
\caption{Package topology of the three benchmarked accelerators \cite{nvidia2023h100, nvidia2024b200, amd2024mi300x}. H100 presents a monolithic die with uniform HBM access. B200 splits compute and HBM across two dies joined by NV-HBI at 10 TB/s, so a KV cache pinned to one die is served at 4 TB/s while striped pages reach the 8 TB/s aggregate. MI300X partitions compute across eight XCD chiplets with a 662.5 GB/s per-stack bandwidth slice; its on-package Infinity Fabric bandwidth is not publicly disclosed. The per-panel decode ceilings $R_{\infty}$ of Eq.~\eqref{eq:tokrate} quantify the placement penalty: pinning costs $2\times$ on B200 and $8\times$ on MI300X, making KV page placement a first-order performance decision.}
\label{fig:topology}
\end{figure}
